Modelling LARES temperature distribution and thermal drag

The LARES satellite, a laser-ranged space experiment to contribute to geophysics observation, and to measure the general relativistic Lense-Thirring effect, has been observed to undergo an anomalous along-track orbital acceleration of -0.4 pm/s$^2$ (pm := picometer). This "drag" is not surprising; along track drag has previously been observed with the related LAGEOS satellites (-3.4 pm/s$^2$). It is hypothesized that the drag is principally due to anisotropic thermal radiation from the satellite's exterior. We report the results of numerical computations of the along-track orbital decay of the LARES satellite during the first 126 days after launch. The results depend to a significant degree on the visual and IR absorbance $\alpha$ and emissivity $\epsilon$ of the fused silica Cube Corner Reflectors. We present results for two values of $\alpha_{IR}$ = $\epsilon_{IR}$: 0.82, a standard number for "clean" fused silica; and 0.60, a possible value for silica with slight surface contamination subjected to the space environment. The heating and the resultant along-track acceleration depend on the plane of the orbit, the sun position, and in particular on the occurrence of eclipses, all of which are functions of time. Thus we compute the drag for specific days. We compare our model to observational data, available for a 120-day period starting with the 7th day after launch, which shows the average acceleration of -0.4 pm/s$^2$. With our model the average along-track drag over this 120-day period for CCR $\alpha_{IR}$ = $\epsilon_{IR}$ = 0.82 was computed to be -0.59 pm/s$^2$. For CCR $\alpha_{IR}$ = $\epsilon_{IR}$ = 0.60 we compute -0.36 pm/s$^2$. Thus, our model demonstrates that most of the anomalous along-track acceleration can be explained by thermal thrust, but there could be smaller contributions from unmodelled effects.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

